Benchmarking Machine Reading Comprehension: A Psychological Perspective

Machine reading comprehension (MRC) has received considerable attention as a benchmark for natural language understanding. However, the conventional task design of MRC lacks explainability beyond the model interpretation, i.e., reading comprehension by a model cannot be explained in human terms. To this end, this position paper provides a theoretical basis for the design of MRC datasets based on psychology as well as psychometrics, and summarizes it in terms of the prerequisites for benchmarking MRC. We conclude that future datasets should (i) evaluate the capability of the model for constructing a coherent and grounded representation to understand context-dependent situations and (ii) ensure substantive validity by shortcut-proof questions and explanation as a part of the task design.

==> skill-hierarchy.tex <==
\begin{tikzpicture}
  \small
\coordinate (A) at (-2.5, 0) {};
\coordinate (B) at ( 2.5, 0) {};
\coordinate (C) at (0, 3.5) {};
\draw[name path=AC] (A) -- (C);
\draw[name path=BC] (B) -- (C);

\path[name path=horiz] (A|-0,2) -- (B|-0,2);
\draw[name intersections={of=AC and horiz,by=P},
  name intersections={of=BC and horiz,by=Q}] (P) -- (Q)
node[midway,above](X3) {\shortstack{Situation \\ model}};

\path[name path=horiz] (A|-0,1) -- (B|-0,1);
\draw[name intersections={of=AC and horiz,by=P},
  name intersections={of=BC and horiz,by=Q}] (P) -- (Q)
node[midway,above=0.8em](X2) {Textbase};

\path[name path=horiz] (A|-0,0) -- (B|-0,0);
\draw[name intersections={of=AC and horiz,by=P},
  name intersections={of=BC and horiz,by=Q}] (P) -- (Q)
node[midway,above=0.8em](X1) {Surface structure};

%% \node[midway, above=-2em] {Three representation levels};
%% \node[above=-2em] at (8,0) {NLP technologies};

\newcommand{\boxsize}{33em}

\node[draw,above=2.0em, text width=\boxsize](N3) at (8,2){\small
  \begin{tabular}{l}
    Construct the global structure of propositions. \\
     \textit{Skills: creating a coherent representation and grounding it to other media.} \\
  \end{tabular}
};
\node[draw,above=0.4em, text width=\boxsize](N2) at (8,1){\small
  \begin{tabular}{p{31em}}
    Construct the local relations of propositions. \\
    \textit{Skills: recognizing relations between sentences such as coreference resolution, knowledge reasoning, and understanding discourse relations.} \\
  \end{tabular}
}; % Coreference resolution, causality, temporal relations, spatial relations, text structuring relations, logical reasoning, knowledge reasoning including bridging and elaboration, commonsense reasoning, mathematical reasoning.};

\node[draw,above=-0.3em, text width=\boxsize](N1) at (8,0){\small
  \begin{tabular}{l}
    Creating propositions from the textual input. \\
    \textit{Skills: syntactic and dependency parsing, POS tagging, SRL, and NER.} \\
  \end{tabular}
};
\draw[->,dotted] (X3) -- (N3.west);
\draw[->,dotted] (X2) -- (N2.west);
\draw[->,dotted] (X1) -- (N1.west);
\end{tikzpicture}

